A Method with Lower-than-ML Threshold for Frequency Estimation of Multiple Sinusoids

Estimating the frequencies of multiple sinusoids in the presence of AWGN and when the data record is short is commonly accomplished by subspace-based methods such as ESPRIT, MUSIC, Min-Norm, etc. These methods do not assume that the data are zero outside the observation interval. If we assume otherwise, the threshold SNR is lowered significantly, but the price paid is unacceptable bias. Among all known unbiased estimators, the maximum-likelihood estimator (MLE) has the lowest threshold, but is computationally the most expensive. We propose a new algorithm that carries out, when needed, (i) zero-padding, and (ii) removal and re-estimation. These added steps result in a threshold SNR that is lower than that of the MLE for the examples considered herein, viz., noisy signals containing sinusoids with random parameters and up to five components. The maximum improvement in threshold was 10 dB for the two-sinusoid case. The bias of the estimates is also either equal to or lower than MLE's. Unlike the MLE, the proposed method is very much computationally feasible.

==> algorithm_flowchart_arxiv.tex <==
\begin{footnotesize}
  \begin{tikzpicture}[baseline={([yshift=-0.5cm] current bounding box.north)}]
  
  \node (node1) [block,text width= 0.14\linewidth]  {{\color{blue} ESPRIT $\hat{\beff}_{\textrm{\tiny init}}$}};
  
  \node (node2) [decision, text width= 0.15\linewidth, aspect=1.6, below=2mm of node1]  {{\color{blue}$\Gamma_\beta > 0$ ?}};
  
  \draw[->,thick] (node1) edge  (node2);
  \node [draw,circle,minimum size=0.7cm, fill=red!10!white][below=5mm of node2](nodeOut) {$\hat{\beff}_{\textrm{\tiny init}}$};
  \draw[->,thick,black] (node2) -- node[left,near start] {\scriptsize Yes}(nodeOut);

  \node (node5) [block,text width= 0.2\linewidth][right=12mm of node1]{{\color{blue}ESPRIT-AC\\ $\hat{\beff}_{\textrm{\tiny zp}}$}};
  
  \draw[->,thick,black] (node2.east) |- node [near start, right] {\scriptsize No} (node5);
  
  \node (node8) [decision, text width= 0.17\linewidth] [below left=5mm and -5mm of node5.south] {{\color{blue} $\Gamma_{\beta,\mbox{\tiny zp}} > 0$ ?}};
  
  \draw[->,thick,black] (node5.south) -- (node8);
  
  \node (node13) [block,text width= 0.12\linewidth][right=3mm of nodeOut]{{\color{blue}Gradient \\ descent}};
  
  \draw[->, thick, black] (nodeOut) -- (node13);
  
  \node[draw, circle, minimum size=0.5cm,fill=red!10!white, above=1.8mm of node13] (node12) {$\hat{\beff}_{\mbox{\tiny zp}}$};
	
	\draw[->,thick,black] (node8.west) -| node [near start, above] 
	{\scriptsize Yes} (node12);
	
	\node (final1) [below=3mm of node13]{$\hat{\beff}$};
	\draw[->,thick,black] (node13) -- (final1);
	
	\draw[->,thick,black] (node12) -- (node13);
	
	\node (node10) [block,text width= 0.2\linewidth, right=15mm of node13]{{{\color{blue}Remove and\\ re-estimate\\ $\check{\beff}_{\mbox{\tiny zp}}$}}};
	    
	\draw[->,thick,black] (node8.east) -| node [near start, above] {\scriptsize No} (node10);
	\draw[->,thick,black] (node10) -- (node13);

  \end{tikzpicture}\\
\end{footnotesize}
